Relaxed Wythoff has All Beatty Solutions

We find conditions under which the P-positions of three subtraction games arise as pairs of complementary Beatty sequences. The first game is due to Fraenkel and the second is an extension of the first game to non-monotone settings. We show that the P-positions of the second game can be inferred from the recurrence of Fraenkel's paper if a certain inequality is satisfied. This inequality is shown to be necessary if the P-positions are known to be pairs of complementary Beatty sequences, and the family of irrationals for which this inequality holds is explicitly given. We highlight several games in the literature that have P-positions as pairs of complementary Beatty sequences with slope in this family. The third game we present is novel, and we show that the P-positions can be inferred from the same recurrence in any setting. It is shown that any pair of complementary Beatty sequences arises as the P-positions of some game in this family. We also provide background on some inverse problems which have appeared in the field over the last several years, in particular the Duch\^ene-Rigo conjecture. This paper presents a solution to the Fraenkel problem posed at the 2011 BIRS workshop, a modification of the Duch\^ene-Rigo conjecture.

==> drawroutine.tex <==
\draw[color=yellow,fill=yellow,line width=0.1pt] (1, 0)--(5/4, 0)--(5/4, 1)--(0,1)--cycle;\draw[color=red,line width=0.1pt] (1.3337070244717495, 0)--(1.3337070244717495, 1);\draw[color=red,line width=0.1pt] (1.333710833308757, 0)--(1.333710833308757, 1);\draw[color=red,line width=0.1pt] (1.33371472058802, 0)--(1.33371472058802, 1);\draw[color=red,line width=0.1pt] (1.3337186887579975, 0)--(1.3337186887579975, 1);\draw[color=red,line width=0.1pt] (1.3337227403701348, 0)--(1.3337227403701348, 1);\draw[color=red,line width=0.1pt] (1.3337268780843061, 0)--(1.3337268780843061, 1);\draw[color=red,line width=0.1pt] (1.3337311046746265, 0)--(1.3337311046746265, 1);\draw[color=red,line width=0.1pt] (1.3337354230357192, 0)--(1.3337354230357192, 1);\draw[color=red,line width=0.1pt] (1.3337398361892667, 0)--(1.3337398361892667, 1);\draw[color=red,line width=0.1pt] (1.3337443472910877, 0)--(1.3337443472910877, 1);\draw[color=red,line width=0.1pt] (1.3337489596386405, 0)--(1.3337489596386405, 1);\draw[color=red,line width=0.1pt] (1.333753676679109, 0)--(1.333753676679109, 1);\draw[color=red,line width=0.1pt] (1.333758502017929, 0)--(1.333758502017929, 1);\draw[color=red,line width=0.1pt] (1.3337634394280258, 0)--(1.3337634394280258, 1);\draw[color=red,line width=0.1pt] (1.3337684928596332, 0)--(1.3337684928596332, 1);\draw[color=red,line width=0.1pt] (1.3337736664508668, 0)--(1.3337736664508668, 1);\draw[color=red,line width=0.1pt] (1.3337789645389648, 0)--(1.3337789645389648, 1);\draw[color=red,line width=0.1pt] (1.3337843916724594, 0)--(1.3337843916724594, 1);\draw[color=red,line width=0.1pt] (1.333789952624194, 0)--(1.333789952624194, 1);\draw[color=red,line width=0.1pt] (1.333795652405314, 0)--(1.333795652405314, 1);\draw[color=red,line width=0.1pt] (1.3338014962803442, 0)--(1.3338014962803442, 1);\draw[color=red,line width=0.1pt] (1.3338074897833891, 0)--(1.3338074897833891, 1);\draw[color=red,line width=0.1pt] (1.3338136387355988, 0)--(1.3338136387355988, 1);\draw[color=red,line width=0.1pt] (1.3338199492640825, 0)--(1.3338199492640825, 1);\draw[color=red,line width=0.1pt] (1.3338264278222098, 0)--(1.3338264278222098, 1);\draw[color=red,line width=0.1pt] (1.3338330812116652, 0)--(1.3338330812116652, 1);\draw[color=red,line width=0.1pt] (1.3338399166062445, 0)--(1.3338399166062445, 1);\draw[color=red,line width=0.1pt] (1.3338469415776686, 0)--(1.3338469415776686, 1);\draw[color=red,line width=0.1pt] (1.333854164123558, 0)--(1.333854164123558, 1);\draw[color=red,line width=0.1pt] (1.333861592697808, 0)--(1.333861592697808, 1);\draw[color=red,line width=0.1pt] (1.3338692362435935, 0)--(1.3338692362435935, 1);\draw[color=red,line width=0.1pt] (1.3338771042292734, 0)--(1.3338771042292734, 1);\draw[color=red,line width=0.1pt] (1.3338852066875546, 0)--(1.3338852066875546, 1);\draw[color=red,line width=0.1pt] (1.3338935542581183, 0)--(1.3338935542581183, 1);\draw[color=red,line width=0.1pt] (1.3339021582342951, 0)--(1.3339021582342951, 1);\draw[color=red,line width=0.1pt] (1.3339110306139688, 0)--(1.3339110306139688, 1);\draw[color=red,line width=0.1pt] (1.3339201841554669, 0)--(1.3339201841554669, 1);\draw[color=red,line width=0.1pt] (1.3339296324386964, 0)--(1.3339296324386964, 1);\draw[color=red,line width=0.1pt] (1.333939389932432, 0)--(1.333939389932432, 1);\draw[color=red,line width=0.1pt] (1.3339494720682197, 0)--(1.3339494720682197, 1);\draw[color=red,line width=0.1pt] (1.333959895321783, 0)--(1.333959895321783, 1);\draw[color=red,line width=0.1pt] (1.3339706773029079, 0)--(1.3339706773029079, 1);\draw[color=red,line width=0.1pt] (1.3339818368547185, 0)--(1.3339818368547185, 1);\draw[color=red,line width=0.1pt] (1.3339933941635351, 0)--(1.3339933941635351, 1);\draw[color=red,line width=0.1pt] (1.3340053708807673, 0)--(1.3340053708807673, 1);\draw[color=red,line width=0.1pt] (1.3340177902582724, 0)--(1.3340177902582724, 1);\draw[color=red,line width=0.1pt] (1.334030677299026, 0)--(1.334030677299026, 1);\draw[color=red,line width=0.1pt] (1.334044058925123, 0)--(1.334044058925123, 1);\draw[color=red,line width=0.1pt] (1.3340579641654955, 0)--(1.3340579641654955, 1);\draw[color=red,line width=0.1pt] (1.3340724243661484, 0)--(1.3340724243661484, 1);\draw[color=red,line width=0.1pt] (1.334082395112432, 0)--(1.334082395112432, 1);\draw[color=red,line width=0.1pt] (1.334087473426024, 0)--(1.334087473426024, 1);\draw[color=red,line width=0.1pt] (1.334090047236657, 0)--(1.334090047236657, 1);\draw[color=red,line width=0.1pt] (1.3340978573163227, 0)--(1.3340978573163227, 1);\draw[color=red,line width=0.1pt] (1.3341031480623045, 0)--(1.3341031480623045, 1);\draw[color=red,line width=0.1pt] (1.3341058302932538, 0)--(1.3341058302932538, 1);\draw[color=red,line width=0.1pt] (1.3341139713174925, 0)--(1.3341139713174925, 1);\draw[color=red,line width=0.1pt] (1.3341194881095078, 0)--(1.3341194881095078, 1);\draw[color=red,line width=0.1pt] (1.334122285758582, 0)--(1.334122285758582, 1);\draw[color=red,line width=0.1pt] (1.3341307792171904, 0)--(1.3341307792171904, 1);\draw[color=red,line width=0.1pt] (1.3341365368574714, 0)--(1.3341365368574714, 1);\draw[color=red,line width=0.1pt] (1.3341394575378729, 0)--(1.3341394575378729, 1);\draw[color=red,line width=0.1pt] (1.3341483268223726, 0)--(1.3341483268223726, 1);\draw[color=red,line width=0.1pt] (1.3341543414343349, 0)--(1.3341543414343349, 1);\draw[color=red,line width=0.1pt] (1.3341573934438884, 0)--(1.3341573934438884, 1);\draw[color=red,line width=0.1pt] (1.3341666640625078, 0)--(1.3341666640625078, 1);\draw[color=red,line width=0.1pt] (1.3341729532415556, 0)--(1.3341729532415556, 1);\draw[color=red,line width=0.1pt] (1.3341761456413792, 0)--(1.3341761456413792, 1);\draw[color=red,line width=0.1pt] (1.3341858454641908, 0)--(1.3341858454641908, 1);\draw[color=red,line width=0.1pt] (1.3341924284494837, 0)--(1.3341924284494837, 1);\draw[color=red,line width=0.1pt] (1.3341957711538726, 0)--(1.3341957711538726, 1);\draw[color=red,line width=0.1pt] (1.3342059306924625, 0)--(1.3342059306924625, 1);\draw[color=red,line width=0.1pt] (1.3342128285635795, 0)--(1.3342128285635795, 1);\draw[color=red,line width=0.1pt] (1.334216332442736, 0)--(1.334216332442736, 1);\draw[color=red,line width=0.1pt] (1.3342269851709005, 0)--(1.3342269851709005, 1);\draw[color=red,line width=0.1pt] (1.3342342210731744, 0)--(1.3342342210731744, 1);\draw[color=red,line width=0.1pt] (1.3342378980713931, 0)--(1.3342378980713931, 1);\draw[color=red,line width=0.1pt] (1.3342490807933416, 0)--(1.3342490807933416, 1);\draw[color=red,line width=0.1pt] (1.3342566801973703, 0)--(1.3342566801973703, 1);\draw[color=red,line width=0.1pt] (1.3342605434689574, 0)--(1.3342605434689574, 1);\draw[color=red,line width=0.1pt] (1.3342722967441887, 0)--(1.3342722967441887, 1);\draw[color=red,line width=0.1pt] (1.3342802877452584, 0)--(1.3342802877452584, 1);\draw[color=red,line width=0.1pt] (1.334284351811732, 0)--(1.334284351811732, 1);\draw[color=red,line width=0.1pt] (1.3342967204465168, 0)--(1.3342967204465168, 1);\draw[color=red,line width=0.1pt] (1.33430513411162, 0)--(1.33430513411162, 1);\draw[color=red,line width=0.1pt] (1.3343094150441033, 0)--(1.3343094150441033, 1);\draw[color=red,line width=0.1pt] (1.3343224486621494, 0)--(1.3343224486621494, 1);\draw[color=red,line width=0.1pt] (1.3343313194335593, 0)--(1.3343313194335593, 1);\draw[color=red,line width=0.1pt] (1.3343358350651187, 0)--(1.3343358350651187, 1);\draw[color=red,line width=0.1pt] (1.3343495887728807, 0)--(1.3343495887728807, 1);\draw[color=red,line width=0.1pt] (1.3343589549392867, 0)--(1.3343589549392867, 1);\draw[color=red,line width=0.1pt] (1.3343637251131497, 0)--(1.3343637251131497, 1);\draw[color=red,line width=0.1pt] (1.3343782602785552, 0)--(1.3343782602785552, 1);\draw[color=red,line width=0.1pt] (1.334388164527386, 0)--(1.334388164527386, 1);\draw[color=red,line width=0.1pt] (1.3343932113884023, 0)--(1.3343932113884023, 1);\draw[color=red,line width=0.1pt] (1.3344085965560595, 0)--(1.3344085965560595, 1);\draw[color=red,line width=0.1pt] (1.3344190866237966, 0)--(1.3344190866237966, 1);\draw[color=red,line width=0.1pt] (1.3344244349620737, 0)--(1.3344244349620737, 1);\draw[color=red,line width=0.1pt] (1.33444074693395, 0)--(1.33444074693395, 1);\draw[color=red,line width=0.1pt] (1.3344518763752866, 0)--(1.3344518763752866, 1);\draw[color=red,line width=0.1pt] (1.33445755403325, 0)--(1.33445755403325, 1);\draw[color=red,line width=0.1pt] (1.334474879150605, 0)--(1.334474879150605, 1);\draw[color=red,line width=0.1pt] (1.3344867082526797, 0)--(1.3344867082526797, 1);\draw[color=red,line width=0.1pt] (1.3344927466097687, 0)--(1.3344927466097687, 1);\draw[color=red,line width=0.1pt] (1.3345111822815312, 0)--(1.3345111822815312, 1);\draw[color=red,line width=0.1pt] (1.3345237791560685, 0)--(1.3345237791560685, 1);\draw[color=red,line width=0.1pt] (1.3345302137087316, 0)--(1.3345302137087316, 1);\draw[color=red,line width=0.1pt] (1.3345498702435208, 0)--(1.3345498702435208, 1);\draw[color=red,line width=0.1pt] (1.3345633121386697, 0)--(1.3345633121386697, 1);\draw[color=red,line width=0.1pt] (1.3345701831984087, 0)--(1.3345701831984087, 1);\draw[color=red,line width=0.1pt] (1.3345911860127444, 0)--(1.3345911860127444, 1);\draw[color=red,line width=0.1pt] (1.3346055608980478, 0)--(1.3346055608980478, 1);\draw[color=red,line width=0.1pt] (1.3346129144363772, 0)--(1.3346129144363772, 1);\draw[color=red,line width=0.1pt] (1.3346354067327155, 0)--(1.3346354067327155, 1);\draw[color=red,line width=0.1pt] (1.3346508152257535, 0)--(1.3346508152257535, 1);\draw[color=red,line width=0.1pt] (1.3346587039035995, 0)--(1.3346587039035995, 1);\draw[color=red,line width=0.1pt] (1.3346828499387584, 0)--(1.3346828499387584, 1);\draw[color=red,line width=0.1pt] (1.3346994076627539, 0)--(1.3346994076627539, 1);\draw[color=red,line width=0.1pt] (1.334707892092979, 0)--(1.334707892092979, 1);\draw[color=red,line width=0.1pt] (1.3347338811948077, 0)--(1.3347338811948077, 1);\draw[color=red,line width=0.1pt] (1.3347517216838867, 0)--(1.3347517216838867, 1);\draw[color=red,line width=0.1pt] (1.3347608719908663, 0)--(1.3347608719908663, 1);\draw[color=red,line width=0.1pt] (1.3347889235307946, 0)--(1.3347889235307946, 1);\draw[color=red,line width=0.1pt] (1.3348082018373617, 0)--(1.3348082018373617, 1);\draw[color=red,line width=0.1pt] (1.334818099598536, 0)--(1.334818099598536, 1);\draw[color=red,line width=0.1pt] (1.334848469196416, 0)--(1.334848469196416, 1);\draw[color=red,line width=0.1pt] (1.3348693664068243, 0)--(1.3348693664068243, 1);\draw[color=red,line width=0.1pt] (1.3348801070900436, 0)--(1.3348801070900436, 1);\draw[color=red,line width=0.1pt] (1.3349130944227454, 0)--(1.3349130944227454, 1);\draw[color=red,line width=0.1pt] (1.3349358233597144, 0)--(1.3349358233597144, 1);\draw[color=red,line width=0.1pt] (1.3349475194105196, 0)--(1.3349475194105196, 1);\draw[color=red,line width=0.1pt] (1.3349834781297005, 0)--(1.3349834781297005, 1);\draw[color=red,line width=0.1pt] (1.3350082906219853, 0)--(1.3350082906219853, 1);\draw[color=red,line width=0.1pt] (1.3350210754124419, 0)--(1.3350210754124419, 1);\draw[color=red,line width=0.1pt] (1.3350604258673258, 0)--(1.3350604258673258, 1);\draw[color=red,line width=0.1pt] (1.3350876221131145, 0)--(1.3350876221131145, 1);\draw[color=red,line width=0.1pt] (1.3351016550462802, 0)--(1.3351016550462802, 1);\draw[color=red,line width=0.1pt] (1.3351449007826162, 0)--(1.3351449007826162, 1);\draw[color=red,line width=0.1pt] (1.3351748415455873, 0)--(1.3351748415455873, 1);\draw[color=red,line width=0.1pt] (1.3351903147303474, 0)--(1.3351903147303474, 1);\draw[color=red,line width=0.1pt] (1.3352380641409596, 0)--(1.3352380641409596, 1);\draw[color=red,line width=0.1pt] (1.3352711868314504, 0)--(1.3352711868314504, 1);\draw[color=red,line width=0.1pt] (1.3352883339215609, 0)--(1.3352883339215609, 1);\draw[color=red,line width=0.1pt] (1.3353413290276919, 0)--(1.3353413290276919, 1);\draw[color=red,line width=0.1pt] (1.3353781691935254, 0)--(1.3353781691935254, 1);\draw[color=red,line width=0.1pt] (1.3353972772561633, 0)--(1.3353972772561633, 1);\draw[color=red,line width=0.1pt] (1.3354564325181002, 0)--(1.3354564325181002, 1);\draw[color=red,line width=0.1pt] (1.3354976529934355, 0)--(1.3354976529934355, 1);\draw[color=red,line width=0.1pt] (1.3355190786914264, 0)--(1.3355190786914264, 1);\draw[color=red,line width=0.1pt] (1.3355855341760403, 0)--(1.3355855341760403, 1);\draw[color=red,line width=0.1pt] (1.335631965271821, 0)--(1.335631965271821, 1);\draw[color=red,line width=0.1pt] (1.3356561573059196, 0)--(1.3356561573059196, 1);\draw[color=red,line width=0.1pt] (1.335731352812381, 0)--(1.335731352812381, 1);\draw[color=red,line width=0.1pt] (1.3357840487546344, 0)--(1.3357840487546344, 1);\draw[color=red,line width=0.1pt] (1.3358115795844583, 0)--(1.3358115795844583, 1);\draw[color=red,line width=0.1pt] (1.335897360040903, 0)--(1.335897360040903, 1);\draw[color=red,line width=0.1pt] (1.3359576798700648, 0)--(1.3359576798700648, 1);\draw[color=red,line width=0.1pt] (1.3359892915178975, 0)--(1.3359892915178975, 1);\draw[color=red,line width=0.1pt] (1.3360880601974117, 0)--(1.3360880601974117, 1);\draw[color=red,line width=0.1pt] (1.3361577864530005, 0)--(1.3361577864530005, 1);\draw[color=red,line width=0.1pt] (1.3361944582627743, 0)--(1.3361944582627743, 1);\draw[color=red,line width=0.1pt] (1.336309405188942, 0)--(1.336309405188942, 1);\draw[color=red,line width=0.1pt] (1.3363909226931234, 0)--(1.3363909226931234, 1);\draw[color=red,line width=0.1pt] (1.336433974378643, 0)--(1.336433974378643, 1);\draw[color=red,line width=0.1pt] (1.3365694267787944, 0)--(1.3365694267787944, 1);\draw[color=red,line width=0.1pt] (1.3366660002665327, 0)--(1.3366660002665327, 1);\draw[color=red,line width=0.1pt] (1.3367172537085352, 0)--(1.3367172537085352, 1);\draw[color=red,line width=0.1pt] (1.3368792319847955, 0)--(1.3368792319847955, 1);\draw[color=red,line width=0.1pt] (1.3369954527467591, 0)--(1.3369954527467591, 1);\draw[color=red,line width=0.1pt] (1.3370574956713845, 0)--(1.3370574956713845, 1);\draw[color=red,line width=0.1pt] (1.3372546306095074, 0)--(1.3372546306095074, 1);\draw[color=red,line width=0.1pt] (1.3373971655886718, 0)--(1.3373971655886718, 1);\draw[color=red,line width=0.1pt] (1.337473800639284, 0)--(1.337473800639284, 1);\draw[color=red,line width=0.1pt] (1.3377189186398546, 0)--(1.3377189186398546, 1);\draw[color=red,line width=0.1pt] (1.3378978309429606, 0)--(1.3378978309429606, 1);\draw[color=red,line width=0.1pt] (1.3379948821204337, 0)--(1.3379948821204337, 1);\draw[color=red,line width=0.1pt] (1.3383079036886762, 0)--(1.3383079036886762, 1);\draw[color=red,line width=0.1pt] (1.3385391260156556, 0)--(1.3385391260156556, 1);\draw[color=red,line width=0.1pt] (1.3386659841747068, 0)--(1.3386659841747068, 1);\draw[color=red,line width=0.1pt] (1.3390796058137155, 0)--(1.3390796058137155, 1);\draw[color=red,line width=0.1pt] (1.3393899376714549, 0)--(1.3393899376714549, 1);\draw[color=red,line width=0.1pt] (1.339562774911272, 0)--(1.339562774911272, 1);\draw[color=red,line width=0.1pt] (1.3401346383681911, 0)--(1.3401346383681911, 1);\draw[color=red,line width=0.1pt] (1.3405728739343044, 0)--(1.3405728739343044, 1);\draw[color=red,line width=0.1pt] (1.3408220796558297, 0)--(1.3408220796558297, 1);\draw[color=red,line width=0.1pt] (1.3416640641263342, 0)--(1.3416640641263342, 1);\draw[color=red,line width=0.1pt] (1.3423292192132452, 0)--(1.3423292192132452, 1);\draw[color=red,line width=0.1pt] (1.3427192823270104, 0)--(1.3427192823270104, 1);\draw[color=red,line width=0.1pt] (1.3440804327886013, 0)--(1.3440804327886013, 1);\draw[color=red,line width=0.1pt] (1.3452078799117149, 0)--(1.3452078799117149, 1);\draw[color=red,line width=0.1pt] (1.3459030064770658, 0)--(1.3459030064770658, 1);\draw[color=red,line width=0.1pt] (1.3484692283495345, 0)--(1.3484692283495345, 1);\draw[color=red,line width=0.1pt] (1.3507810593582121, 0)--(1.3507810593582121, 1);\draw[color=red,line width=0.1pt] (1.3523499553598128, 0)--(1.3523499553598128, 1);\draw[color=red,line width=0.1pt] (1.358898943540674, 0)--(1.358898943540674, 1);\draw[color=red,line width=0.1pt] (1.3660254037844386, 0)--(1.3660254037844386, 1);\draw[color=red,line width=0.1pt] (1.3722813232690143, 0)--(1.3722813232690143, 1);\draw[color=red,line width=0.1pt] (1.414213562373095, 0)--(1.414213562373095, 1);\draw[color=red,fill=red,line width=0.1pt](4/3,0)--(1.333710833308757,0)--(1.333710833308757,1)--(4/3,1)--cycle;\draw[color=green,line width=0.1pt] (1.2501576290679945, 0)--(1.2501576290679945, 1);\draw[color=green,line width=0.1pt] (1.2501592354749864, 0)--(1.2501592354749864, 1);\draw[color=green,line width=0.1pt] (1.250160874961021, 0)--(1.250160874961021, 1);\draw[color=green,line width=0.1pt] (1.2501625485584782, 0)--(1.2501625485584782, 1);\draw[color=green,line width=0.1pt] (1.2501642573431202, 0)--(1.2501642573431202, 1);\draw[color=green,line width=0.1pt] (1.2501660024364678, 0)--(1.2501660024364678, 1);\draw[color=green,line width=0.1pt] (1.2501677850081687, 0)--(1.2501677850081687, 1);\draw[color=green,line width=0.1pt] (1.2501696062786987, 0)--(1.2501696062786987, 1);\draw[color=green,line width=0.1pt] (1.2501714675220796, 0)--(1.2501714675220796, 1);\draw[color=green,line width=0.1pt] (1.2501733700688742, 0)--(1.2501733700688742, 1);\draw[color=green,line width=0.1pt] (1.2501753153093773, 0)--(1.2501753153093773, 1);\draw[color=green,line width=0.1pt] (1.2501773046969902, 0)--(1.2501773046969902, 1);\draw[color=green,line width=0.1pt] (1.2501793397518288, 0)--(1.2501793397518288, 1);\draw[color=green,line width=0.1pt] (1.2501814220646092, 0)--(1.2501814220646092, 1);\draw[color=green,line width=0.1pt] (1.2501835533008052, 0)--(1.2501835533008052, 1);\draw[color=green,line width=0.1pt] (1.2501857352050745, 0)--(1.2501857352050745, 1);\draw[color=green,line width=0.1pt] (1.2501879696060219, 0)--(1.2501879696060219, 1);\draw[color=green,line width=0.1pt] (1.250190258421327, 0)--(1.250190258421327, 1);\draw[color=green,line width=0.1pt] (1.2501926036632085, 0)--(1.2501926036632085, 1);\draw[color=green,line width=0.1pt] (1.2501950074443566, 0)--(1.2501950074443566, 1);\draw[color=green,line width=0.1pt] (1.2501974719842508, 0)--(1.2501974719842508, 1);\draw[color=green,line width=0.1pt] (1.250199999616001, 0)--(1.250199999616001, 1);\draw[color=green,line width=0.1pt] (1.2502025927937364, 0)--(1.2502025927937364, 1);\draw[color=green,line width=0.1pt] (1.2502052541005355, 0)--(1.2502052541005355, 1);\draw[color=green,line width=0.1pt] (1.250207986256991, 0)--(1.250207986256991, 1);\draw[color=green,line width=0.1pt] (1.2502107921305214, 0)--(1.2502107921305214, 1);\draw[color=green,line width=0.1pt] (1.250213674745396, 0)--(1.250213674745396, 1);\draw[color=green,line width=0.1pt] (1.2502166372935999, 0)--(1.2502166372935999, 1);\draw[color=green,line width=0.1pt] (1.2502196831466392, 0)--(1.2502196831466392, 1);\draw[color=green,line width=0.1pt] (1.2502228158683029, 0)--(1.2502228158683029, 1);\draw[color=green,line width=0.1pt] (1.250226039228636, 0)--(1.250226039228636, 1);\draw[color=green,line width=0.1pt] (1.2502293572190315, 0)--(1.2502293572190315, 1);\draw[color=green,line width=0.1pt] (1.2502327740687065, 0)--(1.2502327740687065, 1);\draw[color=green,line width=0.1pt] (1.250236294262739, 0)--(1.250236294262739, 1);\draw[color=green,line width=0.1pt] (1.2502399225616518, 0)--(1.2502399225616518, 1);\draw[color=green,line width=0.1pt] (1.2502436640229366, 0)--(1.2502436640229366, 1);\draw[color=green,line width=0.1pt] (1.2502475240245303, 0)--(1.2502475240245303, 1);\draw[color=green,line width=0.1pt] (1.2502515082906693, 0)--(1.2502515082906693, 1);\draw[color=green,line width=0.1pt] (1.2502556229201265, 0)--(1.2502556229201265, 1);\draw[color=green,line width=0.1pt] (1.2502598744174473, 0)--(1.2502598744174473, 1);\draw[color=green,line width=0.1pt] (1.2502642697272062, 0)--(1.2502642697272062, 1);\draw[color=green,line width=0.1pt] (1.250268816271884, 0)--(1.250268816271884, 1);\draw[color=green,line width=0.1pt] (1.2502735219936862, 0)--(1.2502735219936862, 1);\draw[color=green,line width=0.1pt] (1.250278395400836, 0)--(1.250278395400836, 1);\draw[color=green,line width=0.1pt] (1.250283445618938, 0)--(1.250283445618938, 1);\draw[color=green,line width=0.1pt] (1.2502886824479778, 0)--(1.2502886824479778, 1);\draw[color=green,line width=0.1pt] (1.2502941164258203, 0)--(1.2502941164258203, 1);\draw[color=green,line width=0.1pt] (1.2502997588989615, 0)--(1.2502997588989615, 1);\draw[color=green,line width=0.1pt] (1.2503056221016398, 0)--(1.2503056221016398, 1);\draw[color=green,line width=0.1pt] (1.2503117192443558, 0)--(1.2503117192443558, 1);\draw[color=green,line width=0.1pt] (1.2503156560624262, 0)--(1.2503156560624262, 1);\draw[color=green,line width=0.1pt] (1.2503180646132535, 0)--(1.2503180646132535, 1);\draw[color=green,line width=0.1pt] (1.2503188770322282, 0)--(1.2503188770322282, 1);\draw[color=green,line width=0.1pt] (1.250322164413447, 0)--(1.250322164413447, 1);\draw[color=green,line width=0.1pt] (1.2503246736818738, 0)--(1.2503246736818738, 1);\draw[color=green,line width=0.1pt] (1.2503255202814358, 0)--(1.2503255202814358, 1);\draw[color=green,line width=0.1pt] (1.2503289467989163, 0)--(1.2503289467989163, 1);\draw[color=green,line width=0.1pt] (1.2503315632371208, 0)--(1.2503315632371208, 1);\draw[color=green,line width=0.1pt] (1.2503324462206393, 0)--(1.2503324462206393, 1);\draw[color=green,line width=0.1pt] (1.250336020898331, 0)--(1.250336020898331, 1);\draw[color=green,line width=0.1pt] (1.2503387515216389, 0)--(1.2503387515216389, 1);\draw[color=green,line width=0.1pt] (1.2503396732859926, 0)--(1.2503396732859926, 1);\draw[color=green,line width=0.1pt] (1.2503434059454577, 0)--(1.2503434059454577, 1);\draw[color=green,line width=0.1pt] (1.2503462583950977, 0)--(1.2503462583950977, 1);\draw[color=green,line width=0.1pt] (1.2503472215524312, 0)--(1.2503472215524312, 1);\draw[color=green,line width=0.1pt] (1.2503511229028845, 0)--(1.2503511229028845, 1);\draw[color=green,line width=0.1pt] (1.2503541055174405, 0)--(1.2503541055174405, 1);\draw[color=green,line width=0.1pt] (1.2503551129198627, 0)--(1.2503551129198627, 1);\draw[color=green,line width=0.1pt] (1.2503591946608026, 0)--(1.2503591946608026, 1);\draw[color=green,line width=0.1pt] (1.2503623165575657, 0)--(1.2503623165575657, 1);\draw[color=green,line width=0.1pt] (1.2503633713253492, 0)--(1.2503633713253492, 1);\draw[color=green,line width=0.1pt] (1.25036764626374, 0)--(1.25036764626374, 1);\draw[color=green,line width=0.1pt] (1.2503709174318136, 0)--(1.2503709174318136, 1);\draw[color=green,line width=0.1pt] (1.250372022985701, 0)--(1.250372022985701, 1);\draw[color=green,line width=0.1pt] (1.2503765051701379, 0)--(1.2503765051701379, 1);\draw[color=green,line width=0.1pt] (1.2503799365771708, 0)--(1.2503799365771708, 1);\draw[color=green,line width=0.1pt] (1.2503810966753974, 0)--(1.2503810966753974, 1);\draw[color=green,line width=0.1pt] (1.250385801550351, 0)--(1.250385801550351, 1);\draw[color=green,line width=0.1pt] (1.2503894052653617, 0)--(1.2503894052653617, 1);\draw[color=green,line width=0.1pt] (1.2503906240463323, 0)--(1.2503906240463323, 1);\draw[color=green,line width=0.1pt] (1.2503955686299122, 0)--(1.2503955686299122, 1);\draw[color=green,line width=0.1pt] (1.250399357965108, 0)--(1.250399357965108, 1);\draw[color=green,line width=0.1pt] (1.2504006399967125, 0)--(1.2504006399967125, 1);\draw[color=green,line width=0.1pt] (1.2504058430863125, 0)--(1.2504058430863125, 1);\draw[color=green,line width=0.1pt] (1.250409832761387, 0)--(1.250409832761387, 1);\draw[color=green,line width=0.1pt] (1.2504111830982083, 0)--(1.2504111830982083, 1);\draw[color=green,line width=0.1pt] (1.2504166655092632, 0)--(1.2504166655092632, 1);\draw[color=green,line width=0.1pt] (1.250420871842427, 0)--(1.250420871842427, 1);\draw[color=green,line width=0.1pt] (1.2504222960923386, 0)--(1.2504222960923386, 1);\draw[color=green,line width=0.1pt] (1.250428080936615, 0)--(1.250428080936615, 1);\draw[color=green,line width=0.1pt] (1.2504325220676407, 0)--(1.2504325220676407, 1);\draw[color=green,line width=0.1pt] (1.2504340264695912, 0)--(1.2504340264695912, 1);\draw[color=green,line width=0.1pt] (1.2504401394808298, 0)--(1.2504401394808298, 1);\draw[color=green,line width=0.1pt] (1.2504448356324833, 0)--(1.2504448356324833, 1);\draw[color=green,line width=0.1pt] (1.2504464271478781, 0)--(1.2504464271478781, 1);\draw[color=green,line width=0.1pt] (1.2504528970643776, 0)--(1.2504528970643776, 1);\draw[color=green,line width=0.1pt] (1.2504578708502787, 0)--(1.2504578708502787, 1);\draw[color=green,line width=0.1pt] (1.250459557270645, 0)--(1.250459557270645, 1);\draw[color=green,line width=0.1pt] (1.250466416286983, 0)--(1.250466416286983, 1);\draw[color=green,line width=0.1pt] (1.2504716930756008, 0)--(1.2504716930756008, 1);\draw[color=green,line width=0.1pt] (1.2504734831501025, 0)--(1.2504734831501025, 1);\draw[color=green,line width=0.1pt] (1.2504740828703973, 0)--(1.2504740828703973, 1);\draw[color=green,line width=0.1pt] (1.250478926617177, 0)--(1.250478926617177, 1);\draw[color=green,line width=0.1pt] (1.2504807674527854, 0)--(1.2504807674527854, 1);\draw[color=green,line width=0.1pt] (1.2504838703635244, 0)--(1.2504838703635244, 1);\draw[color=green,line width=0.1pt] (1.2504863758001221, 0)--(1.2504863758001221, 1);\draw[color=green,line width=0.1pt] (1.250488279387369, 0)--(1.250488279387369, 1);\draw[color=green,line width=0.1pt] (1.2504889172384992, 0)--(1.2504889172384992, 1);\draw[color=green,line width=0.1pt] (1.2504940705030094, 0)--(1.2504940705030094, 1);\draw[color=green,line width=0.1pt] (1.2504960297932826, 0)--(1.2504960297932826, 1);\draw[color=green,line width=0.1pt] (1.2504993335570305, 0)--(1.2504993335570305, 1);\draw[color=green,line width=0.1pt] (1.250502001959698, 0)--(1.250502001959698, 1);\draw[color=green,line width=0.1pt] (1.2505040302092993, 0)--(1.2505040302092993, 1);\draw[color=green,line width=0.1pt] (1.2505047099468811, 0)--(1.2505047099468811, 1);\draw[color=green,line width=0.1pt] (1.2505102033733237, 0)--(1.2505102033733237, 1);\draw[color=green,line width=0.1pt] (1.250512292930786, 0)--(1.250512292930786, 1);\draw[color=green,line width=0.1pt] (1.2505158176999487, 0)--(1.2505158176999487, 1);\draw[color=green,line width=0.1pt] (1.2505186655017297, 0)--(1.2505186655017297, 1);\draw[color=green,line width=0.1pt] (1.2505208310727909, 0)--(1.2505208310727909, 1);\draw[color=green,line width=0.1pt] (1.2505215569623829, 0)--(1.2505215569623829, 1);\draw[color=green,line width=0.1pt] (1.2505274253778396, 0)--(1.2505274253778396, 1);\draw[color=green,line width=0.1pt] (1.2505296586395076, 0)--(1.2505296586395076, 1);\draw[color=green,line width=0.1pt] (1.2505334273554922, 0)--(1.2505334273554922, 1);\draw[color=green,line width=0.1pt] (1.2505364732754434, 0)--(1.2505364732754434, 1);\draw[color=green,line width=0.1pt] (1.2505387906008991, 0)--(1.2505387906008991, 1);\draw[color=green,line width=0.1pt] (1.2505395675075306, 0)--(1.2505395675075306, 1);\draw[color=green,line width=0.1pt] (1.2505458506609841, 0)--(1.2505458506609841, 1);\draw[color=green,line width=0.1pt] (1.2505482429774517, 0)--(1.2505482429774517, 1);\draw[color=green,line width=0.1pt] (1.2505522818703412, 0)--(1.2505522818703412, 1);\draw[color=green,line width=0.1pt] (1.2505555473253456, 0)--(1.2505555473253456, 1);\draw[color=green,line width=0.1pt] (1.2505580329339239, 0)--(1.2505580329339239, 1);\draw[color=green,line width=0.1pt] (1.2505588664311915, 0)--(1.2505588664311915, 1);\draw[color=green,line width=0.1pt] (1.2505656098946645, 0)--(1.2505656098946645, 1);\draw[color=green,line width=0.1pt] (1.2505681788833911, 0)--(1.2505681788833911, 1);\draw[color=green,line width=0.1pt] (1.2505725180831178, 0)--(1.2505725180831178, 1);\draw[color=green,line width=0.1pt] (1.2505760276919464, 0)--(1.2505760276919464, 1);\draw[color=green,line width=0.1pt] (1.25057870060283, 0)--(1.25057870060283, 1);\draw[color=green,line width=0.1pt] (1.2505795971068494, 0)--(1.2505795971068494, 1);\draw[color=green,line width=0.1pt] (1.250586853382174, 0)--(1.250586853382174, 1);\draw[color=green,line width=0.1pt] (1.250589619361783, 0)--(1.250589619361783, 1);\draw[color=green,line width=0.1pt] (1.2505942936507495, 0)--(1.2505942936507495, 1);\draw[color=green,line width=0.1pt] (1.2505980758556536, 0)--(1.2505980758556536, 1);\draw[color=green,line width=0.1pt] (1.25060095806586, 0)--(1.25060095806586, 1);\draw[color=green,line width=0.1pt] (1.250601925000609, 0)--(1.250601925000609, 1);\draw[color=green,line width=0.1pt] (1.250609754888444, 0)--(1.250609754888444, 1);\draw[color=green,line width=0.1pt] (1.250612741417136, 0)--(1.250612741417136, 1);\draw[color=green,line width=0.1pt] (1.2506177911641885, 0)--(1.2506177911641885, 1);\draw[color=green,line width=0.1pt] (1.2506218790029802, 0)--(1.2506218790029802, 1);\draw[color=green,line width=0.1pt] (1.2506249960937978, 0)--(1.2506249960937978, 1);\draw[color=green,line width=0.1pt] (1.2506260420970534, 0)--(1.2506260420970534, 1);\draw[color=green,line width=0.1pt] (1.250634516404034, 0)--(1.250634516404034, 1);\draw[color=green,line width=0.1pt] (1.2506377509517748, 0)--(1.2506377509517748, 1);\draw[color=green,line width=0.1pt] (1.2506432232804912, 0)--(1.2506432232804912, 1);\draw[color=green,line width=0.1pt] (1.2506476553536554, 0)--(1.2506476553536554, 1);\draw[color=green,line width=0.1pt] (1.250651037251565, 0)--(1.250651037251565, 1);\draw[color=green,line width=0.1pt] (1.2506521724336324, 0)--(1.2506521724336324, 1);\draw[color=green,line width=0.1pt] (1.2506613741184651, 0)--(1.2506613741184651, 1);\draw[color=green,line width=0.1pt] (1.2506648889140735, 0)--(1.2506648889140735, 1);\draw[color=green,line width=0.1pt] (1.250670839177019, 0)--(1.250670839177019, 1);\draw[color=green,line width=0.1pt] (1.2506756608696985, 0)--(1.2506756608696985, 1);\draw[color=green,line width=0.1pt] (1.2506793428097112, 0)--(1.2506793428097112, 1);\draw[color=green,line width=0.1pt] (1.2506805790809779, 0)--(1.2506805790809779, 1);\draw[color=green,line width=0.1pt] (1.2506906059781215, 0)--(1.2506906059781215, 1);\draw[color=green,line width=0.1pt] (1.2506944390861605, 0)--(1.2506944390861605, 1);\draw[color=green,line width=0.1pt] (1.2507009327427738, 0)--(1.2507009327427738, 1);\draw[color=green,line width=0.1pt] (1.2507061977836618, 0)--(1.2507061977836618, 1);\draw[color=green,line width=0.1pt] (1.2507102215407429, 0)--(1.2507102215407429, 1);\draw[color=green,line width=0.1pt] (1.2507115730309692, 0)--(1.2507115730309692, 1);\draw[color=green,line width=0.1pt] (1.2507225413407923, 0)--(1.2507225413407923, 1);\draw[color=green,line width=0.1pt] (1.25072673804479, 0)--(1.25072673804479, 1);\draw[color=green,line width=0.1pt] (1.250733853078117, 0)--(1.250733853078117, 1);\draw[color=green,line width=0.1pt] (1.2507396255486636, 0)--(1.2507396255486636, 1);\draw[color=green,line width=0.1pt] (1.2507440410286037, 0)--(1.2507440410286037, 1);\draw[color=green,line width=0.1pt] (1.2507455246289965, 0)--(1.2507455246289965, 1);\draw[color=green,line width=0.1pt] (1.2507575734387189, 0)--(1.2507575734387189, 1);\draw[color=green,line width=0.1pt] (1.2507621880374344, 0)--(1.2507621880374344, 1);\draw[color=green,line width=0.1pt] (1.2507700180988621, 0)--(1.2507700180988621, 1);\draw[color=green,line width=0.1pt] (1.2507763750524887, 0)--(1.2507763750524887, 1);\draw[color=green,line width=0.1pt] (1.2507812423707563, 0)--(1.2507812423707563, 1);\draw[color=green,line width=0.1pt] (1.2507828784430188, 0)--(1.2507828784430188, 1);\draw[color=green,line width=0.1pt] (1.2507961756522548, 0)--(1.2507961756522548, 1);\draw[color=green,line width=0.1pt] (1.2508012738200023, 0)--(1.2508012738200023, 1);\draw[color=green,line width=0.1pt] (1.2508099323715385, 0)--(1.2508099323715385, 1);\draw[color=green,line width=0.1pt] (1.2508169672901086, 0)--(1.2508169672901086, 1);\draw[color=green,line width=0.1pt] (1.2508223595226937, 0)--(1.2508223595226937, 1);\draw[color=green,line width=0.1pt] (1.2508241728384206, 0)--(1.2508241728384206, 1);\draw[color=green,line width=0.1pt] (1.2508389230255403, 0)--(1.2508389230255403, 1);\draw[color=green,line width=0.1pt] (1.2508445849550824, 0)--(1.2508445849550824, 1);\draw[color=green,line width=0.1pt] (1.2508542107987353, 0)--(1.2508542107987353, 1);\draw[color=green,line width=0.1pt] (1.2508620382161435, 0)--(1.2508620382161435, 1);\draw[color=green,line width=0.1pt] (1.2508680450902432, 0)--(1.2508680450902432, 1);\draw[color=green,line width=0.1pt] (1.2508700660927445, 0)--(1.2508700660927445, 1);\draw[color=green,line width=0.1pt] (1.2508865211067643, 0)--(1.2508865211067643, 1);\draw[color=green,line width=0.1pt] (1.250892845754663, 0)--(1.250892845754663, 1);\draw[color=green,line width=0.1pt] (1.2509036105228404, 0)--(1.2509036105228404, 1);\draw[color=green,line width=0.1pt] (1.2509123723026339, 0)--(1.2509123723026339, 1);\draw[color=green,line width=0.1pt] (1.2509191052241988, 0)--(1.2509191052241988, 1);\draw[color=green,line width=0.1pt] (1.2509213717497545, 0)--(1.2509213717497545, 1);\draw[color=green,line width=0.1pt] (1.2509398451964415, 0)--(1.2509398451964415, 1);\draw[color=green,line width=0.1pt] (1.2509469561102122, 0)--(1.2509469561102122, 1);\draw[color=green,line width=0.1pt] (1.2509590745789012, 0)--(1.2509590745789012, 1);\draw[color=green,line width=0.1pt] (1.2509689485800923, 0)--(1.2509689485800923, 1);\draw[color=green,line width=0.1pt] (1.2509765475992936, 0)--(1.2509765475992936, 1);\draw[color=green,line width=0.1pt] (1.250979107265536, 0)--(1.250979107265536, 1);\draw[color=green,line width=0.1pt] (1.2509999946667278, 0)--(1.2509999946667278, 1);\draw[color=green,line width=0.1pt] (1.2510080481264367, 0)--(1.2510080481264367, 1);\draw[color=green,line width=0.1pt] (1.2510217926754166, 0)--(1.2510217926754166, 1);\draw[color=green,line width=0.1pt] (1.2510330049372296, 0)--(1.2510330049372296, 1);\draw[color=green,line width=0.1pt] (1.2510416485828024, 0)--(1.2510416485828024, 1);\draw[color=green,line width=0.1pt] (1.2510445621665127, 0)--(1.2510445621665127, 1);\draw[color=green,line width=0.1pt] (1.2510683695645923, 0)--(1.2510683695645923, 1);\draw[color=green,line width=0.1pt] (1.2510775661870888, 0)--(1.2510775661870888, 1);\draw[color=green,line width=0.1pt] (1.2510932874910878, 0)--(1.2510932874910878, 1);\draw[color=green,line width=0.1pt] (1.2511061297244446, 0)--(1.2511061297244446, 1);\draw[color=green,line width=0.1pt] (1.2511160491863258, 0)--(1.2511160491863258, 1);\draw[color=green,line width=0.1pt] (1.2511193955042046, 0)--(1.2511193955042046, 1);\draw[color=green,line width=0.1pt] (1.2511467809473658, 0)--(1.2511467809473658, 1);\draw[color=green,line width=0.1pt] (1.251157382601214, 0)--(1.251157382601214, 1);\draw[color=green,line width=0.1pt] (1.251175539925427, 0)--(1.251175539925427, 1);\draw[color=green,line width=0.1pt] (1.2511903952167174, 0)--(1.2511903952167174, 1);\draw[color=green,line width=0.1pt] (1.251201895297072, 0)--(1.251201895297072, 1);\draw[color=green,line width=0.1pt] (1.2512057784314976, 0)--(1.2512057784314976, 1);\draw[color=green,line width=0.1pt] (1.251237613652222, 0)--(1.251237613652222, 1);\draw[color=green,line width=0.1pt] (1.2512499687515621, 0)--(1.2512499687515621, 1);\draw[color=green,line width=0.1pt] (1.2512711754855133, 0)--(1.2512711754855133, 1);\draw[color=green,line width=0.1pt] (1.2512885570899357, 0)--(1.2512885570899357, 1);\draw[color=green,line width=0.1pt] (1.2513020480139794, 0)--(1.2513020480139794, 1);\draw[color=green,line width=0.1pt] (1.2513066083120208, 0)--(1.2513066083120208, 1);\draw[color=green,line width=0.1pt] (1.2513440730714507, 0)--(1.2513440730714507, 1);\draw[color=green,line width=0.1pt] (1.2513586555229388, 0)--(1.2513586555229388, 1);\draw[color=green,line width=0.1pt] (1.251383749706548, 0)--(1.251383749706548, 1);\draw[color=green,line width=0.1pt] (1.2514043614226285, 0)--(1.2514043614226285, 1);\draw[color=green,line width=0.1pt] (1.2514204086918, 0)--(1.2514204086918, 1);\draw[color=green,line width=0.1pt] (1.2514258400530878, 0)--(1.2514258400530878, 1);\draw[color=green,line width=0.1pt] (1.2514705712738845, 0)--(1.2514705712738845, 1);\draw[color=green,line width=0.1pt] (1.2514880425173693, 0)--(1.2514880425173693, 1);\draw[color=green,line width=0.1pt] (1.2515181999600742, 0)--(1.2515181999600742, 1);\draw[color=green,line width=0.1pt] (1.251543033509698, 0)--(1.251543033509698, 1);\draw[color=green,line width=0.1pt] (1.2515624389696107, 0)--(1.2515624389696107, 1);\draw[color=green,line width=0.1pt] (1.2515690170559424, 0)--(1.2515690170559424, 1);\draw[color=green,line width=0.1pt] (1.251623353807119, 0)--(1.251623353807119, 1);\draw[color=green,line width=0.1pt] (1.2516446656598639, 0)--(1.2516446656598639, 1);\draw[color=green,line width=0.1pt] (1.2516815889888662, 0)--(1.2516815889888662, 1);\draw[color=green,line width=0.1pt] (1.2517120878428944, 0)--(1.2517120878428944, 1);\draw[color=green,line width=0.1pt] (1.251736027394692, 0)--(1.251736027394692, 1);\draw[color=green,line width=0.1pt] (1.2517441577480355, 0)--(1.2517441577480355, 1);\draw[color=green,line width=0.1pt] (1.2518115624950852, 0)--(1.2518115624950852, 1);\draw[color=green,line width=0.1pt] (1.2518381359193036, 0)--(1.2518381359193036, 1);\draw[color=green,line width=0.1pt] (1.2518843864229936, 0)--(1.2518843864229936, 1);\draw[color=green,line width=0.1pt] (1.2519227356696199, 0)--(1.2519227356696199, 1);\draw[color=green,line width=0.1pt] (1.2519530058052588, 0)--(1.2519530058052588, 1);\draw[color=green,line width=0.1pt] (1.2519633104231644, 0)--(1.2519633104231644, 1);\draw[color=green,line width=0.1pt] (1.2520491344376836, 0)--(1.2520491344376836, 1);\draw[color=green,line width=0.1pt] (1.2520831886774957, 0)--(1.2520831886774957, 1);\draw[color=green,line width=0.1pt] (1.2521428046672938, 0)--(1.2521428046672938, 1);\draw[color=green,line width=0.1pt] (1.2521924764610841, 0)--(1.2521924764610841, 1);\draw[color=green,line width=0.1pt] (1.2522319649404459, 0)--(1.2522319649404459, 1);\draw[color=green,line width=0.1pt] (1.2522454485983303, 0)--(1.2522454485983303, 1);\draw[color=green,line width=0.1pt] (1.2523584206019152, 0)--(1.2523584206019152, 1);\draw[color=green,line width=0.1pt] (1.2524036239458436, 0)--(1.2524036239458436, 1);\draw[color=green,line width=0.1pt] (1.2524833620253375, 0)--(1.2524833620253375, 1);\draw[color=green,line width=0.1pt] (1.2525502240437543, 0)--(1.2525502240437543, 1);\draw[color=green,line width=0.1pt] (1.2526038841578035, 0)--(1.2526038841578035, 1);\draw[color=green,line width=0.1pt] (1.2526222814495114, 0)--(1.2526222814495114, 1);\draw[color=green,line width=0.1pt] (1.2527776634753423, 0)--(1.2527776634753423, 1);\draw[color=green,line width=0.1pt] (1.2528405423326934, 0)--(1.2528405423326934, 1);\draw[color=green,line width=0.1pt] (1.2529526186148559, 0)--(1.2529526186148559, 1);\draw[color=green,line width=0.1pt] (1.2530474214471987, 0)--(1.2530474214471987, 1);\draw[color=green,line width=0.1pt] (1.2531245118712775, 0)--(1.2531245118712775, 1);\draw[color=green,line width=0.1pt] (1.2531510936236785, 0)--(1.2531510936236785, 1);\draw[color=green,line width=0.1pt] (1.2533781727558342, 0)--(1.2533781727558342, 1);\draw[color=green,line width=0.1pt] (1.2534715526845535, 0)--(1.2534715526845535, 1);\draw[color=green,line width=0.1pt] (1.2536405193518227, 0)--(1.2536405193518227, 1);\draw[color=green,line width=0.1pt] (1.2537852736430508, 0)--(1.2537852736430508, 1);\draw[color=green,line width=0.1pt] (1.2539052967910607, 0)--(1.2539052967910607, 1);\draw[color=green,line width=0.1pt] (1.2539470404394066, 0)--(1.2539470404394066, 1);\draw[color=green,line width=0.1pt] (1.2543099178070918, 0)--(1.2543099178070918, 1);\draw[color=green,line width=0.1pt] (1.254462863060951, 0)--(1.254462863060951, 1);\draw[color=green,line width=0.1pt] (1.2547462651384116, 0)--(1.2547462651384116, 1);\draw[color=green,line width=0.1pt] (1.2549940143569447, 0)--(1.2549940143569447, 1);\draw[color=green,line width=0.1pt] (1.2552060747321567, 0)--(1.2552060747321567, 1);\draw[color=green,line width=0.1pt] (1.255280904564703, 0)--(1.255280904564703, 1);\draw[color=green,line width=0.1pt] (1.2559512565887303, 0)--(1.2559512565887303, 1);\draw[color=green,line width=0.1pt] (1.2562460986251969, 0)--(1.2562460986251969, 1);\draw[color=green,line width=0.1pt] (1.2568164921976042, 0)--(1.2568164921976042, 1);\draw[color=green,line width=0.1pt] (1.2573339575529217, 0)--(1.2573339575529217, 1);\draw[color=green,line width=0.1pt] (1.2578048854703496, 0)--(1.2578048854703496, 1);\draw[color=green,line width=0.1pt] (1.2579760163048466, 0)--(1.2579760163048466, 1);\draw[color=green,line width=0.1pt] (1.2596106479715683, 0)--(1.2596106479715683, 1);\draw[color=green,line width=0.1pt] (1.260398644698074, 0)--(1.260398644698074, 1);\draw[color=green,line width=0.1pt] (1.262087348130013, 0)--(1.262087348130013, 1);\draw[color=green,line width=0.1pt] (1.2637626158259732, 0)--(1.2637626158259732, 1);\draw[color=green,line width=0.1pt] (1.2655644370746373, 0)--(1.2655644370746373, 1);\draw[color=green,line width=0.1pt] (1.2662812973353983, 0)--(1.2662812973353983, 1);\draw[color=green,line width=0.1pt] (1.274917217635375, 0)--(1.274917217635375, 1);\draw[color=green,line width=0.1pt] (1.2807764064044154, 0)--(1.2807764064044154, 1);\draw[color=green,line width=0.1pt] (1.3027756377319948, 0)--(1.3027756377319948, 1);\draw[color=blue,line width=0.1pt] (1.3027756377319948, 0)--(1.3027756377319948, 1);\draw[color=blue,line width=0.1pt] (1.3166247903553998, 0)--(1.3166247903553998, 1);\draw[color=blue,line width=0.1pt] (1.3218253804964775, 0)--(1.3218253804964775, 1);\draw[color=blue,line width=0.1pt] (1.324555320336759, 0)--(1.324555320336759, 1);\draw[color=blue,line width=0.1pt] (1.3262379212492643, 0)--(1.3262379212492643, 1);\draw[color=blue,line width=0.1pt] (1.3273790530888157, 0)--(1.3273790530888157, 1);\draw[color=blue,line width=0.1pt] (1.3282039138538568, 0)--(1.3282039138538568, 1);\draw[color=blue,line width=0.1pt] (1.328828005937952, 0)--(1.328828005937952, 1);\draw[color=blue,line width=0.1pt] (1.3293166859393306, 0)--(1.3293166859393306, 1);\draw[color=blue,line width=0.1pt] (1.3297097167558931, 0)--(1.3297097167558931, 1);\draw[color=blue,line width=0.1pt] (1.3300326797068358, 0)--(1.3300326797068358, 1);\draw[color=blue,line width=0.1pt] (1.3303027798233593, 0)--(1.3303027798233593, 1);\draw[color=blue,line width=0.1pt] (1.33053201505194, 0)--(1.33053201505194, 1);\draw[color=blue,line width=0.1pt] (1.3307290077015423, 0)--(1.3307290077015423, 1);\draw[color=blue,line width=0.1pt] (1.3309001136617482, 0)--(1.3309001136617482, 1);\draw[color=blue,line width=0.1pt] (1.3310501211928774, 0)--(1.3310501211928774, 1);\draw[color=blue,line width=0.1pt] (1.3311827061789785, 0)--(1.3311827061789785, 1);\draw[color=blue,line width=0.1pt] (1.3313007374328976, 0)--(1.3313007374328976, 1);\draw[color=blue,line width=0.1pt] (1.3314064866769897, 0)--(1.3314064866769897, 1);\draw[color=blue,line width=0.1pt] (1.3315017762062027, 0)--(1.3315017762062027, 1);\draw[color=blue,line width=0.1pt] (1.3315880847940065, 0)--(1.3315880847940065, 1);\draw[color=blue,line width=0.1pt] (1.331666624997915, 0)--(1.331666624997915, 1);\draw[color=blue,line width=0.1pt] (1.3317384004875663, 0)--(1.3317384004875663, 1);\draw[color=blue,line width=0.1pt] (1.331804249169899, 0)--(1.331804249169899, 1);\draw[color=blue,line width=0.1pt] (1.331864876053892, 0)--(1.331864876053892, 1);\draw[color=blue,line width=0.1pt] (1.3319208785942749, 0)--(1.3319208785942749, 1);\draw[color=blue,line width=0.1pt] (1.331972766448601, 0)--(1.331972766448601, 1);\draw[color=blue,line width=0.1pt] (1.3320209770334515, 0)--(1.3320209770334515, 1);\draw[color=blue,line width=0.1pt] (1.3320658878862304, 0)--(1.3320658878862304, 1);\draw[color=blue,line width=0.1pt] (1.3321078265725461, 0)--(1.3321078265725461, 1);\draw[color=blue,line width=0.1pt] (1.3321470786894452, 0)--(1.3321470786894452, 1);\draw[color=blue,line width=0.1pt] (1.3321838943782893, 0)--(1.3321838943782893, 1);\draw[color=blue,line width=0.1pt] (1.3322184936613084, 0)--(1.3322184936613084, 1);\draw[color=blue,line width=0.1pt] (1.3322510708423962, 0)--(1.3322510708423962, 1);\draw[color=blue,line width=0.1pt] (1.3322817981582133, 0)--(1.3322817981582133, 1);\draw[color=blue,line width=0.1pt] (1.3323108288244967, 0)--(1.3323108288244967, 1);\draw[color=blue,line width=0.1pt] (1.332338299591214, 0)--(1.332338299591214, 1);\draw[color=blue,line width=0.1pt] (1.3323643328966526, 0)--(1.3323643328966526, 1);\draw[color=blue,line width=0.1pt] (1.332389038691943, 0)--(1.332389038691943, 1);\draw[color=blue,line width=0.1pt] (1.3324125159934255, 0)--(1.3324125159934255, 1);\draw[color=blue,line width=0.1pt] (1.3324348542089979, 0)--(1.3324348542089979, 1);\draw[color=blue,line width=0.1pt] (1.3324561342760433, 0)--(1.3324561342760433, 1);\draw[color=blue,line width=0.1pt] (1.3324764296413463, 0)--(1.3324764296413463, 1);\draw[color=blue,line width=0.1pt] (1.3324958071080033, 0)--(1.3324958071080033, 1);\draw[color=blue,line width=0.1pt] (1.332514327570081, 0)--(1.332514327570081, 1);\draw[color=blue,line width=0.1pt] (1.3325320466518065, 0)--(1.3325320466518065, 1);\draw[color=blue,line width=0.1pt] (1.3325490152655703, 0)--(1.3325490152655703, 1);\draw[color=blue,line width=0.1pt] (1.3325652801004964, 0)--(1.3325652801004964, 1);\draw[color=blue,line width=0.1pt] (1.3325808840514526, 0)--(1.3325808840514526, 1);\draw[color=blue,line width=0.1pt] (1.3325958665968187, 0)--(1.3325958665968187, 1);\draw[color=blue,line width=0.1pt] (1.3326102641319864, 0)--(1.3326102641319864, 1);\draw[color=blue,line width=0.1pt] (1.332624110264561, 0)--(1.332624110264561, 1);\draw[color=blue,line width=0.1pt] (1.3326374360762259, 0)--(1.3326374360762259, 1);\draw[color=blue,line width=0.1pt] (1.3326502703557566, 0)--(1.3326502703557566, 1);\draw[color=blue,line width=0.1pt] (1.3326626398065287, 0)--(1.3326626398065287, 1);\draw[color=blue,line width=0.1pt] (1.3326745692320543, 0)--(1.3326745692320543, 1);\draw[color=blue,line width=0.1pt] (1.3326860817019934, 0)--(1.3326860817019934, 1);\draw[color=blue,line width=0.1pt] (1.3326971987010126, 0)--(1.3326971987010126, 1);\draw[color=blue,line width=0.1pt] (1.3327079402626367, 0)--(1.3327079402626367, 1);\draw[color=blue,line width=0.1pt] (1.332718325089715, 0)--(1.332718325089715, 1);\draw[color=blue,line width=0.1pt] (1.3327283706631476, 0)--(1.3327283706631476, 1);\draw[color=blue,line width=0.1pt] (1.332738093339998, 0)--(1.332738093339998, 1);\draw[color=blue,line width=0.1pt] (1.3327475084424663, 0)--(1.3327475084424663, 1);\draw[color=blue,line width=0.1pt] (1.3327566303383662, 0)--(1.3327566303383662, 1);\draw[color=blue,line width=0.1pt] (1.3327654725143674, 0)--(1.3327654725143674, 1);\draw[color=blue,line width=0.1pt] (1.332774047642502, 0)--(1.332774047642502, 1);\draw[color=blue,line width=0.1pt] (1.332782367640732, 0)--(1.332782367640732, 1);\draw[color=blue,line width=0.1pt] (1.332790443728257, 0)--(1.332790443728257, 1);\draw[color=blue,line width=0.1pt] (1.332798286475935, 0)--(1.332798286475935, 1);\draw[color=blue,line width=0.1pt] (1.3328059058525241, 0)--(1.3328059058525241, 1);\draw[color=blue,line width=0.1pt] (1.3328133112668752, 0)--(1.3328133112668752, 1);\draw[color=blue,line width=0.1pt] (1.3328205116067267, 0)--(1.3328205116067267, 1);\draw[color=blue,line width=0.1pt] (1.3328275152743174, 0)--(1.3328275152743174, 1);\draw[color=blue,line width=0.1pt] (1.3328343302190433, 0)--(1.3328343302190433, 1);\draw[color=blue,line width=0.1pt] (1.332840963967584, 0)--(1.332840963967584, 1);\draw[color=blue,line width=0.1pt] (1.3328474236516143, 0)--(1.3328474236516143, 1);\draw[color=blue,line width=0.1pt] (1.3328537160334264, 0)--(1.3328537160334264, 1);\draw[color=blue,line width=0.1pt] (1.3328598475295053, 0)--(1.3328598475295053, 1);\draw[color=blue,line width=0.1pt] (1.3328658242323144, 0)--(1.3328658242323144, 1);\draw[color=blue,line width=0.1pt] (1.3328716519305885, 0)--(1.3328716519305885, 1);\draw[color=blue,line width=0.1pt] (1.3328773361279502, 0)--(1.3328773361279502, 1);\draw[color=blue,line width=0.1pt] (1.3328828820602894, 0)--(1.3328828820602894, 1);\draw[color=blue,line width=0.1pt] (1.3328882947118217, 0)--(1.3328882947118217, 1);\draw[color=blue,line width=0.1pt] (1.3328935788300527, 0)--(1.3328935788300527, 1);\draw[color=blue,line width=0.1pt] (1.3328987389396616, 0)--(1.3328987389396616, 1);\draw[color=blue,line width=0.1pt] (1.332903779355405, 0)--(1.332903779355405, 1);\draw[color=blue,line width=0.1pt] (1.3329087041941534, 0)--(1.3329087041941534, 1);\draw[color=blue,line width=0.1pt] (1.332913517386146, 0)--(1.332913517386146, 1);\draw[color=blue,line width=0.1pt] (1.3329182226854073, 0)--(1.3329182226854073, 1);\draw[color=blue,line width=0.1pt] (1.3329228236795245, 0)--(1.3329228236795245, 1);\draw[color=blue,line width=0.1pt] (1.3329273237987707, 0)--(1.3329273237987707, 1);\draw[color=blue,line width=0.1pt] (1.3329317263246594, 0)--(1.3329317263246594, 1);\draw[color=blue,line width=0.1pt] (1.3329360343978465, 0)--(1.3329360343978465, 1);\draw[color=blue,line width=0.1pt] (1.3329402510256898, 0)--(1.3329402510256898, 1);\draw[color=blue,line width=0.1pt] (1.3329443790892412, 0)--(1.3329443790892412, 1);\draw[color=blue,line width=0.1pt] (1.3329484213497267, 0)--(1.3329484213497267, 1);\draw[color=blue,line width=0.1pt] (1.332952380454799, 0)--(1.332952380454799, 1);\draw[color=blue,line width=0.1pt] (1.3329562589443071, 0)--(1.3329562589443071, 1);\draw[color=blue,line width=0.1pt] (1.3329600592556972, 0)--(1.3329600592556972, 1);\draw[color=blue,fill=blue,line width=0.1pt](1.3329562589443071,0)--(4/3,0)--(4/3,1)--(1.3329562589443071,1)--cycle;\draw[color=black,line width=0.1pt] (1.618033988749895, 0)--(1.618033988749895, 1);\draw[color=black,line width=0.1pt] (1.4142135623730951, 0)--(1.4142135623730951, 1);\draw[color=black,line width=0.1pt] (1.3027756377319946, 0)--(1.3027756377319946, 1);\draw[color=black,line width=0.1pt] (1.2360679774997898, 0)--(1.2360679774997898, 1);\draw[color=black,line width=0.1pt] (1.1925824035672519, 0)--(1.1925824035672519, 1);\draw[color=black,line width=0.1pt] (1.1622776601683795, 0)--(1.1622776601683795, 1);\draw[color=black,line width=0.1pt] (1.140054944640259, 0)--(1.140054944640259, 1);\draw[color=black,line width=0.1pt] (1.1231056256176606, 0)--(1.1231056256176606, 1);\draw[color=black,line width=0.1pt] (1.1097722286464435, 0)--(1.1097722286464435, 1);\draw[color=black,line width=0.1pt] (1.0990195135927845, 0)--(1.0990195135927845, 1);\draw[color=black,line width=0.1pt] (1.0901699437494745, 0)--(1.0901699437494745, 1);\draw[color=black,line width=0.1pt] (1.0827625302982193, 0)--(1.0827625302982193, 1);\draw[color=black,line width=0.1pt] (1.0764732189829527, 0)--(1.0764732189829527, 1);\draw[color=black,line width=0.1pt] (1.0710678118654755, 0)--(1.0710678118654755, 1);\draw[color=black,line width=0.1pt] (1.0663729752107782, 0)--(1.0663729752107782, 1);\draw[color=black,line width=0.1pt] (1.0622577482985491, 0)--(1.0622577482985491, 1);\draw[color=black,line width=0.1pt] (1.058621384311845, 0)--(1.058621384311845, 1);\draw[color=black,line width=0.1pt] (1.0553851381374173, 0)--(1.0553851381374173, 1);\draw[color=black,line width=0.1pt] (1.0524865872713995, 0)--(1.0524865872713995, 1);\draw[color=black,line width=0.1pt] (1.04987562112089, 0)--(1.04987562112089, 1);\draw[color=black,line width=0.1pt] (1.047511554864494, 0)--(1.047511554864494, 1);\draw[color=black,line width=0.1pt] (1.0453610171872612, 0)--(1.0453610171872612, 1);\draw[color=black,line width=0.1pt] (1.0433963806151958, 0)--(1.0433963806151958, 1);\draw[color=black,line width=0.1pt] (1.0415945787922958, 0)--(1.0415945787922958, 1);\draw[color=black,line width=0.1pt] (1.0399362039844533, 0)--(1.0399362039844533, 1);\draw[color=black,line width=0.1pt] (1.0384048104052983, 0)--(1.0384048104052983, 1);\draw[color=black,line width=0.1pt] (1.036986370680884, 0)--(1.036986370680884, 1);\draw[color=black,line width=0.1pt] (1.035668847618199, 0)--(1.035668847618199, 1);\draw[color=black,line width=0.1pt] (1.0344418537486337, 0)--(1.0344418537486337, 1);\draw[color=black,line width=0.1pt] (1.033296378372908, 0)--(1.033296378372908, 1);\draw[color=black,line width=0.1pt] (1.0322245670090666, 0)--(1.0322245670090666, 1);\draw[color=black,line width=0.1pt] (1.0312195418813985, 0)--(1.0312195418813985, 1);\draw[color=black,line width=0.1pt] (1.0302752548165408, 0)--(1.0302752548165408, 1);\draw[color=black,line width=0.1pt] (1.0293863659264026, 0)--(1.0293863659264026, 1);\draw[color=black,line width=0.1pt] (1.0285481429581047, 0)--(1.0285481429581047, 1);\draw[color=black,line width=0.1pt] (1.027756377319946, 0)--(1.027756377319946, 1);\draw[color=black,line width=0.1pt] (1.0270073136489053, 0)--(1.0270073136489053, 1);\draw[color=black,line width=0.1pt] (1.0262975904404463, 0)--(1.0262975904404463, 1);\draw[color=black,line width=0.1pt] (1.025624189766635, 0)--(1.025624189766635, 1);\draw[color=black,line width=0.1pt] (1.0249843945007875, 0)--(1.0249843945007875, 1);\draw[color=black,line width=0.1pt] (1.0243757517737926, 0)--(1.0243757517737926, 1);\draw[color=black,line width=0.1pt] (1.0237960416286391, 0)--(1.0237960416286391, 1);\draw[color=black,line width=0.1pt] (1.023243250030884, 0)--(1.023243250030884, 1);\draw[color=black,line width=0.1pt] (1.022715545545239, 0)--(1.022715545545239, 1);\draw[color=black,line width=0.1pt] (1.022211259110417, 0)--(1.022211259110417, 1);\draw[color=black,line width=0.1pt] (1.0217288664426754, 0)--(1.0217288664426754, 1);\draw[color=black,line width=0.1pt] (1.021266972678152, 0)--(1.021266972678152, 1);\draw[color=black,line width=0.1pt] (1.020824298928627, 0)--(1.020824298928627, 1);\draw[color=black,line width=0.1pt] (1.020399670478458, 0)--(1.020399670478458, 1);\draw[color=black,line width=0.1pt] (1.0199920063936077, 0)--(1.0199920063936077, 1);\draw[color=black,line width=0.1pt] (1.0196003103496913, 0)--(1.0196003103496913, 1);\draw[color=black,line width=0.1pt] (1.019223662515376, 0)--(1.019223662515376, 1);\draw[color=black,line width=0.1pt] (1.0188612123522383, 0)--(1.0188612123522383, 1);\draw[color=black,line width=0.1pt] (1.018512172212592, 0)--(1.018512172212592, 1);\draw[color=black,line width=0.1pt] (1.018175811634027, 0)--(1.018175811634027, 1);\draw[color=black,line width=0.1pt] (1.0178514522438, 0)--(1.0178514522438, 1);\draw[color=black,line width=0.1pt] (1.0175384631983988, 0)--(1.0175384631983988, 1);\draw[color=black,line width=0.1pt] (1.017236257093817, 0)--(1.017236257093817, 1);\draw[color=black,line width=0.1pt] (1.016944286290883, 0)--(1.016944286290883, 1);\draw[color=black,line width=0.1pt] (1.0166620396072688, 0)--(1.0166620396072688, 1);\draw[color=black,line width=0.1pt] (1.016389039334257, 0)--(1.016389039334257, 1);\draw[color=black,line width=0.1pt] (1.0161248385416464, 0)--(1.0161248385416464, 1);\draw[color=black,line width=0.1pt] (1.015869018638849, 0)--(1.015869018638849, 1);\draw[color=black,line width=0.1pt] (1.0156211871642427, 0)--(1.0156211871642427, 1);\draw[color=black,line width=0.1pt] (1.0153809757782142, 0)--(1.0153809757782142, 1);\draw[color=black,line width=0.1pt] (1.0151480384383547, 0)--(1.0151480384383547, 1);\draw[color=black,line width=0.1pt] (1.014922049737784, 0)--(1.014922049737784, 1);\draw[color=black,line width=0.1pt] (1.0147027033899008, 0)--(1.0147027033899008, 1);\draw[color=black,line width=0.1pt] (1.0144897108446358, 0)--(1.0144897108446358, 1);\draw[color=black,line width=0.1pt] (1.0142828000231958, 0)--(1.0142828000231958, 1);\draw[color=black,line width=0.1pt] (1.0140817141595235, 0)--(1.0140817141595235, 1);\draw[color=black,line width=0.1pt] (1.0138862107382138, 0)--(1.0138862107382138, 1);\draw[color=black,line width=0.1pt] (1.0136960605195355, 0)--(1.0136960605195355, 1);\draw[color=black,line width=0.1pt] (1.0135110466434938, 0)--(1.0135110466434938, 1);\draw[color=black,line width=0.1pt] (1.0133309638053873, 0)--(1.0133309638053873, 1);\draw[color=black,line width=0.1pt] (1.0131556174964231, 0)--(1.0131556174964231, 1);\draw[color=black,line width=0.1pt] (1.0129848233034267, 0)--(1.0129848233034267, 1);\draw[color=black,line width=0.1pt] (1.0128184062623191, 0)--(1.0128184062623191, 1);\draw[color=black,line width=0.1pt] (1.0126562002606931, 0)--(1.0126562002606931, 1);\draw[color=black,line width=0.1pt] (1.01249804748511, 0)--(1.01249804748511, 1);\draw[color=black,line width=0.1pt] (1.0123437979092955, 0)--(1.0123437979092955, 1);\draw[color=black,line width=0.1pt] (1.0121933088197537, 0)--(1.0121933088197537, 1);\draw[color=black,line width=0.1pt] (1.0120464443756347, 0)--(1.0120464443756347, 1);\draw[color=black,line width=0.1pt] (1.01190307520001, 0)--(1.01190307520001, 1);\draw[color=black,line width=0.1pt] (1.0117630779999516, 0)--(1.0117630779999516, 1);\draw[color=black,line width=0.1pt] (1.011626335213137, 0)--(1.011626335213137, 1);\draw[color=black,line width=0.1pt] (1.0114927346787326, 0)--(1.0114927346787326, 1);\draw[color=black,line width=0.1pt] (1.0113621693307735, 0)--(1.0113621693307735, 1);\draw[color=black,line width=0.1pt] (1.0112345369121414, 0)--(1.0112345369121414, 1);\draw[color=black,line width=0.1pt] (1.0111097397075994, 0)--(1.0111097397075994, 1);\draw[color=black,line width=0.1pt] (1.0109876842944345, 0)--(1.0109876842944345, 1);\draw[color=black,line width=0.1pt] (1.0108682813093637, 0)--(1.0108682813093637, 1);\draw[color=black,line width=0.1pt] (1.0107514452303832, 0)--(1.0107514452303832, 1);\draw[color=black,line width=0.1pt] (1.0106370941726368, 0)--(1.0106370941726368, 1);\draw[color=black,line width=0.1pt] (1.010525149697095, 0)--(1.010525149697095, 1);\draw[color=black,line width=0.1pt] (1.0104155366312142, 0)--(1.0104155366312142, 1);\draw[color=black,line width=0.1pt] (1.0103081829006726, 0)--(1.0103081829006726, 1);\draw[color=black,line width=0.1pt] (1.0102030193713816, 0)--(1.0102030193713816, 1);\draw[color=black,line width=0.1pt] (1.0100999797011099, 0)--(1.0100999797011099, 1);\draw[color=black,fill=black,line width=0.1pt](1,0)--(1.0102030193713816,0)--(1.0102030193713816,1)--(0,1)--cycle;
